FEMPAR: An object-oriented parallel finite element framework

FEMPAR is an open source object oriented Fortran200X scientific software library for the high-performance scalable simulation of complex multiphysics problems governed by partial differential equations at large scales, by exploiting state-of-the-art supercomputing resources. It is a highly modularized, flexible, and extensible library, that provides a set of modules that can be combined to carry out the different steps of the simulation pipeline. FEMPAR includes a rich set of algorithms for the discretization step, namely (arbitrary-order) grad, div, and curl-conforming finite element methods, discontinuous Galerkin methods, B-splines, and unfitted finite element techniques on cut cells, combined with $h$-adaptivity. The linear solver module relies on state-of-the-art bulk-asynchronous implementations of multilevel domain decomposition solvers for the different discretization alternatives and block-preconditioning techniques for multiphysics problems. FEMPAR is a framework that provides users with out-of-the-box state-of-the-art discretization techniques and highly scalable solvers for the simulation of complex applications, hiding the dramatic complexity of the underlying algorithms. But it is also a framework for researchers that want to experience with new algorithms and solvers, by providing a highly extensible framework. In this work, the first one in a series of articles about FEMPAR, we provide a detailed introduction to the software abstractions used in the discretization module and the related geometrical module. We also provide some ingredients about the assembly of linear systems arising from finite element discretizations, but the software design of complex scalable multilevel solvers is postponed to a subsequent work.

==> cube-back.tex <==


\begin{tikzpicture}
	%%% Edit the following coordinate to change the shape of your
	%%% cuboid
      \input{points}
      


	%%% Depending of what you want to display, you can comment/edit
	%%% the following lines

	%% Possibly draw back faces

	\fill[gray!70] (A2) -- (A3) -- (A6) -- (A7) -- cycle; % face 6
    \draw[fill=black] (barycentric cs:A2=1,A3=1,A6=1,A7=1) circle (0.15em);
	\node at (barycentric cs:A2=1,A3=1,A6=1,A7=1)[below] { $[011|000]$};
	
	\fill[gray!50] (A3) -- (A4) -- (A5) -- (A6) -- cycle; % face 3
    \draw[fill=black] (barycentric cs:A3=1,A4=1,A5=1,A6=1) circle (0.15em);
	\node at (barycentric cs:A3=1,A4=1,A5=1,A6=1)[above] { $[101|000]$};
	
	\fill[gray!30] (A5) -- (A6) -- (A7) -- (A8) -- cycle; % face 4
    \draw[fill=black] (barycentric cs:A5=1,A6=1,A7=1,A8=1) circle (0.15em);
	\node at (barycentric cs:A5=1,A6=1,A7=1,A8=1)[above] { $[110|000]$};
	
	
	\draw[thick] (A5) -- (A6);
	\draw[thick] (A3) -- (A6);
	\draw[thick] (A7) -- (A6);

	%% Possibly draw front faces

	 %\fill[orange] (A1) -- (A8) -- (A7) -- (A2) -- cycle; % face 1
	 %\node at (barycentric cs:A1=1,A8=1,A7=1,A2=1) { f1};
	%\fill[gray!50,opacity=0.2] (A1) -- (A2) -- (A3) -- (A4) -- cycle; % f2
	%\node at (barycentric cs:A1=1,A2=1,A3=1,A4=1) { f2};
	%\fill[gray!90,opacity=0.2] (A1) -- (A4) -- (A5) -- (A8) -- cycle; % f5
	%\node at (barycentric cs:A1=1,A4=1,A5=1,A8=1) { f5};

   % Back lines
   
   	
	\draw[thick] (A5) -- (A6);
    \draw[fill=black] (barycentric cs:A5=1,A6=1) circle (0.15em);
	\node at (barycentric cs:A5=1,A6=1)[above ] { $[100|000]$};
	
	\draw[thick] (A3) -- (A6);
    \draw[fill=black] (barycentric cs:A3=1,A6=1) circle (0.15em);
	\node at (barycentric cs:A3=1,A6=1)[above left] { $[001|000]$};
	
	\draw[thick] (A7) -- (A6);
    \draw[fill=black] (barycentric cs:A6=1,A7=1) circle (0.15em);
	\node at (barycentric cs:A6=1,A7=1) [above right]{ $[010|000]$};
	
	%% Possibly draw front lines
%	\draw[thick] (A1) -- (A2);
	%\node at (barycentric cs:A1=1,A2=1)[above left] circle (0.15em) { $[001|000]$};
	
	\draw[thick] (A3) -- (A4);
    \draw[fill=black] (barycentric cs:A3=1,A4=1) circle (0.15em);
	\node at (barycentric cs:A3=1,A4=1)[above left] { $[100|001]$};

	\draw[thick] (A7) -- (A8);
    \draw[fill=black] (barycentric cs:A7=1,A8=1) circle (0.15em);
	\node at (barycentric cs:A7=1,A8=1)[above right] { $[100|010]$};

%	\draw[thick] (A1) -- (A4);
	%\node at (barycentric cs:A1=1,A4=1)[above left] { $[001|000]$};
%	\draw[thick] (A1) -- (A8);
	%<\node at (barycentric cs:A1=1,A8=1) { $[001|000]$};

	\draw[thick] (A2) -- (A3);
    \draw[fill=black] (barycentric cs:A2=1,A3=1) circle (0.15em);
	\node at (barycentric cs:A2=1,A3=1)[below left] { $[010|001]$};

	\draw[thick] (A2) -- (A7);
	\node at (barycentric cs:A2=1,A7=1)[below right]  { $[001|010]$};
    \draw[fill=black] (barycentric cs:A2=1,A7=1) circle (0.15em);

	\draw[thick] (A4) -- (A5);
    \draw[fill=black] (barycentric cs:A4=1,A5=1) circle (0.15em);
	\node at (barycentric cs:A4=1,A5=1) [above left]{ $[001|100]$};

	\draw[thick] (A8) -- (A5);
    \draw[fill=black] (barycentric cs:A5=1,A8=1) circle (0.15em);
	\node at (barycentric cs:A8=1,A5=1)[above right] { $[010|100]$};
	
	% Possibly draw points
	% (it can help you understand the cuboid structure)
	%\foreach \i in {2,...,8}
%{
%	  \draw[fill=black] (A\i) circle (0.15em)
%	    node[above right] { \i};
%	}

\draw[fill=black] (A2) circle (0.15em)
	    node[below] { $[000|011]$};
\draw[fill=black] (A3) circle (0.15em)
	    node[below left] { $[000|001]$ };
\draw[fill=black] (A4) circle (0.15em)
	    node[above left] { $[000|101]$};
\draw[fill=black] (A5) circle (0.15em)
	    node[above ] { $[000|100]$};
\draw[fill=black] (A6) circle (0.15em)
	    node[below ] { $[000|000]$};	
\draw[fill=black] (A7) circle (0.15em)
	    node[below right] { $[000|010]$};
\draw[fill=black] (A8) circle (0.15em)
	    node[above right] {$[000|110]$ };	
	
	
	% \draw[fill=black] (P1) circle (0.1em) node[below] { p1};
	% \draw[fill=black] (P2) circle (0.1em) node[below] { p2};
\end{tikzpicture}


























==> cube-front.tex <==




\begin{tikzpicture}
	%%% Edit the following coordinate to change the shape of your
	%%% cuboid
      \input{points}
      


	%% Possibly draw front faces

	 \fill[gray!70] (A1) -- (A8) -- (A7) -- (A2) -- cycle; % face 1
	\draw[fill=black] (barycentric cs:A1=1,A8=1,A7=1,A2=1) circle (0.15em);
	 \node at (barycentric cs:A1=1,A8=1,A7=1,A2=1) [below right] { $[101|010]$};
	\fill[gray!50,opacity=0.2] (A1) -- (A2) -- (A3) -- (A4) -- cycle; % f2
	\draw[fill=black] (barycentric cs:A1=1,A2=1,A3=1,A4=1) circle (0.15em);
	\node at (barycentric cs:A1=1,A2=1,A3=1,A4=1) [below left] {$ [110|001]$};
	\fill[gray!90,opacity=0.2] (A1) -- (A4) -- (A5) -- (A8) -- cycle; % f5
	\draw[fill=black] (barycentric cs:A1=1,A4=1,A5=1,A8=1) circle (0.15em);
	\node at (barycentric cs:A1=1,A4=1,A5=1,A8=1) [above] { $[011|100]$};

   % Back lines
   
   	
%	\draw[thick] (A5) -- (A6);
%    \draw[fill=black] (barycentric cs:A5=1,A6=1) circle (0.15em);
%	\node at (barycentric cs:A5=1,A6=1)[above ] { $[100|000]$};
%	
%	\draw[thick] (A3) -- (A6);
%    \draw[fill=black] (barycentric cs:A3=1,A6=1) circle (0.15em);
%	\node at (barycentric cs:A3=1,A6=1)[above left] { $[001|000]$};
%	
%	\draw[thick] (A7) -- (A6);
%    \draw[fill=black] (barycentric cs:A6=1,A7=1) circle (0.15em);
%	\node at (barycentric cs:A6=1,A7=1) [above right]{ $[010|000]$};
%	
	%% Possibly draw front lines
	\draw[thick] (A1) -- (A2);
	\draw[fill=black] (barycentric cs:A1=1,A2=1) circle (0.15em);
	\node at (barycentric cs:A1=1,A2=1)[below left]  { $[100|011]$};
	
	\draw[thick] (A1) -- (A4);
	\draw[fill=black] (barycentric cs:A1=1,A4=1) circle (0.15em);
	\node at (barycentric cs:A1=1,A4=1)[below left] { $[010|101]$};

	\draw[thick] (A1) -- (A8);
	\draw[fill=black] (barycentric cs:A1=1,A8=1) circle (0.15em);
	\node at (barycentric cs:A1=1,A8=1)[below right] { $[001|110]$};

%	\draw[thick] (A2) -- (A3);
%    \draw[fill=black] (barycentric cs:A2=1,A3=1) circle (0.15em);
%	\node at (barycentric cs:A2=1,A3=1)[below left] { $[010|001]$};
%
%	\draw[thick] (A2) -- (A7);
%	\node at (barycentric cs:A2=1,A7=1)[below right]  { $[001|010]$};
%    \draw[fill=black] (barycentric cs:A2=1,A7=1) circle (0.15em);
%
%	\draw[thick] (A4) -- (A5);
%    \draw[fill=black] (barycentric cs:A4=1,A5=1) circle (0.15em);
%	\node at (barycentric cs:A4=1,A5=1) [above left]{ $[001|100]$};
%
%	\draw[thick] (A8) -- (A5);
%    \draw[fill=black] (barycentric cs:A5=1,A8=1) circle (0.15em);
%	\node at (barycentric cs:A8=1,A5=1)[above right] { $[010|100]$};
	
	% Possibly draw points
	% (it can help you understand the cuboid structure)
	%\foreach \i in {2,...,8}
%{
%	  \draw[fill=black] (A\i) circle (0.15em)
%	    node[above right] { \i};
%	}

\draw[fill=black] (A1) circle (0.15em)
	    node[below] { $[000 | 111]$};
	
	
	% \draw[fill=black] (P1) circle (0.1em) node[below] { p1};
	% \draw[fill=black] (P2) circle (0.1em) node[below] { p2};
          \end{tikzpicture}





























==> faces.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'faces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.4662835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58203161)%
    \put(0,0){\includegraphics[width=\unitlength]{faces.pdf}}%
    \put(0.28025615,0.53970309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{K^+}$}}}%
    \put(0.3274133,0.44084333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{K^-}$}}}%
    \put(0.85092656,0.41043887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K^+$}}}%
    \put(0.58120917,0.39508723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K^-$}}}%
    \put(0.40196028,0.17625425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{\hat{F}^+}$}}}%
    \put(0.31358293,0.03187724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{\hat{F}^-}$}}}%
    \put(0.72314451,0.02435961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{F}$}}}%
    \put(0.10459254,0.12205697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{F}^-$}}}%
    \put(0.24575092,0.26807248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{F}^+$}}}%
    \put(0.11799338,0.26391017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{K}$}}}%
    \put(0.74723657,0.21813826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_{F}$}}}%
    \put(0.77912849,0.08858407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{x}_2$}}}}%
    \put(0.69479725,0.39967899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.69387224,0.08795354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{x}_1$}}}}%
    \put(0.16483807,0.1902942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{x}^-_2$}}}}%
    \put(0.08000815,0.19013756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{x}^-_1$}}}}%
    \put(0.18524326,0.31012271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{x}^+_2$}}}}%
    \put(0.18485061,0.22505252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{x}^+_1$}}}}%
  \end{picture}%
\endgroup%


==> tetrahedron-back.tex <==
\begin{tikzpicture}
   \input{points}

        
	%%% Depending of what you want to display, you can comment/edit
	%%% the following lines

	%% Possibly draw back faces
	\fill[gray!70] (A3) -- (A6) -- (A7) -- cycle; % face 6
    \draw[fill=black] (barycentric cs:A3=1,A6=1,A7=1) circle (0.15em);
	\node at (barycentric cs:A3=1,A6=1,A7=1)[above] { $[011|000]$};
	
	\fill[gray!50] (A3) -- (A5) -- (A6) -- cycle; % face 3
    \draw[fill=black] (barycentric cs:A3=1,A6=1,A5=1) circle (0.15em);
	\node at (barycentric cs:A3=1,A5=1,A6=1) [below]{ $[101|000]$};
	
	\fill[gray!30] (A5) -- (A6) -- (A7) -- cycle; % face 4
    \draw[fill=black] (barycentric cs:A7=1,A6=1,A5=1) circle (0.15em);
	\node at (barycentric cs:A5=1,A6=1,A7=1)[below] { $[110|000]$};
	
	%% Possibly draw back lines
	\draw[thick] (A5) -- (A6);
    \draw[fill=black] (barycentric cs:A5=1,A6=1) circle (0.15em);
    \node at (barycentric cs:A6=1,A5=1) [above] { $[100|000]$};
    
	\draw[thick] (A3) -- (A6);
    \draw[fill=black] (barycentric cs:A3=1,A6=1) circle (0.15em);
    \node at (barycentric cs:A6=1,A3=1) [above left]{ $[001|000]$};
    
	\draw[thick] (A7) -- (A6);
    \draw[fill=black] (barycentric cs:A7=1,A6=1) circle (0.15em);
    \node at (barycentric cs:A7=1,A6=1)[above right] { $[010|000]$};
        
	%% Possibly draw front faces

	% \fill[orange] (A1) -- (A8) -- (A7) -- (A2) -- cycle; % face 1
	% \node at (barycentric cs:A1=1,A8=1,A7=1,A2=1) { f1};
	%\fill[gray!50,opacity=0.2] (A3) -- (A7) -- (A5) -- cycle; % f2
	%\node at (barycentric cs:A3=1,A7=1,A5=1) { f2};

	%% Possibly draw front lines
	\draw[thick] (A3) -- (A5);
    \draw[fill=black] (barycentric cs:A5=1,A3=1) circle (0.15em);
    \node at (barycentric cs:A3=1,A5=1) [above left]{ $[100|001]$};
    
	\draw[thick] (A3) -- (A7);
    \draw[fill=black] (barycentric cs:A3=1,A7=1) circle (0.15em);
    \node at (barycentric cs:A3=1,A7=1) [below] { $[010|001]$};
    
	\draw[thick] (A5) -- (A7);
    \draw[fill=black] (barycentric cs:A5=1,A7=1) circle (0.15em);
    \node at (barycentric cs:A7=1,A5=1) [above right]{ $[100|010]$};
        
%	% Possibly draw points
%	% (it can help you understand the cuboid structure)
%	\foreach \i in {3,5,6,7}
%	{
%	  \draw[fill=black] (A\i) circle (0.15em)
%	    node[above right] { \i};
%	}
	
	
	
\draw[fill=black] (A3) circle (0.15em)
	    node[below left] { $[000 | 001]$};
\draw[fill=black] (A5) circle (0.15em)
	    node[above ] { $[000 | 100]$};
\draw[fill=black] (A6) circle (0.15em)
	    node[below ] { $[000 | 000]$};	
\draw[fill=black] (A7) circle (0.15em)
	    node[below right] { $[000 | 010]$};	
	    
\end{tikzpicture}












==> tetrahedron-front.tex <==
\begin{tikzpicture}
   \input{points}

        
	%% Possibly draw front faces

	\fill[gray!70] (A3) -- (A5) -- (A7) -- cycle; % face 6
    \draw[fill=black] (barycentric cs:A3=1,A5=1,A7=1) circle (0.15em);
	\node at (barycentric cs:A3=1,A5=1,A7=1)[above] { $[110|001]$};



\end{tikzpicture}

